Learning Disentangled Representations for Natural Language Definitions

Disentangling the encodings of neural models is a fundamental aspect for improving interpretability, semantic control and downstream task performance in Natural Language Processing. Currently, most disentanglement methods are unsupervised or rely on synthetic datasets with known generative factors. We argue that recurrent syntactic and semantic regularities in textual data can be used to provide the models with both structural biases and generative factors. We leverage the semantic structures present in a representative and semantically dense category of sentence types, definitional sentences, for training a Variational Autoencoder to learn disentangled representations. Our experimental results show that the proposed model outperforms unsupervised baselines on several qualitative and quantitative benchmarks for disentanglement, and it also improves the results in the downstream task of definition modeling.

==> tables/arith_examples.tex <==
% traversals results

%\documentclass[border=.1mm,tikz,preview]{standalone}
%
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{graphicx}
%\usepackage{multirow}
%\usetikzlibrary{positioning}
%
%\begin{document}

\begin{table}[t]
\scriptsize

\begin{center}
\begin{tikzpicture}
\node (table) [inner sep=.1pt] {
\begin{tabular}{l l}
\setlength\tabcolsep{.5pt}
\multirow{5}{*}{\rotatebox[origin=c]{90}{ADD}}
& \underline{a flying machine}~~~ \\
& \underline{a flying creature} \\
& \textcolor{blue}{a flying} \textcolor{red}{dinosaur}  \\
& \textcolor{blue}{a flying} \textcolor{red}{robot} \\
& \textcolor{blue}{a flying} \textcolor{red}{object} \\

\end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
%
\begin{tikzpicture}
\node (table) [inner sep=.1pt] {
\begin{tabular}{l l}
\setlength\tabcolsep{.5pt}
\multirow{5}{*}{\rotatebox[origin=c]{90}{AVG}}
& \underline{to make four copies of~~} \\
& \underline{to make five copies of} \\
& \textcolor{blue}{to make} \textcolor{red}{one} \textcolor{blue}{copy of}  \\
& \textcolor{blue}{to make} \textcolor{red}{two} \textcolor{blue}{copies of} \\
& \textcolor{blue}{to make} \textcolor{red}{3} \textcolor{blue}{copies of} \\

\end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}

\begin{tikzpicture}
\node (table) [inner sep=.1pt] {
\begin{tabular}{l l}
\setlength\tabcolsep{.5pt}
\multirow{5}{*}{\rotatebox[origin=c]{90}{SUB}}
& \underline{a female monarch} \\
& \underline{a monarch} \\
& \textcolor{red}{the subnormal condition in} \textcolor{blue}{females}  \textcolor{red}{originating from...} \\
& \textcolor{red}{the normal} \textcolor{blue}{female pregnancy}  \textcolor{red}{associated with some} \\
& \textcolor{red}{the} \textcolor{blue}{female}  \textcolor{red}{given name in the Japanese game...} \\
\end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}



\end{center}

\caption{Traversals showing \textcolor{red}{changed} and \textcolor{blue}{held} semantic factors after latent vector arithmetic in Wiktionary definitions (Optimus-based model).}
\label{tab:arith_examples}
\end{table}


%\end{document}

==> tables/generation_examples.tex <==
%\documentclass[border=.1mm,tikz,preview]{standalone}
%
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{graphicx}
%\usepackage{multirow}
%\usetikzlibrary{positioning}
%
%\begin{document}

\begin{table*}[ht!]
\scriptsize

\begin{center}
\begin{tikzpicture}
\node (table) [inner sep=.1pt] {

    \begin{tabular}{llll}
        \setlength\tabcolsep{.5pt}
        Word          & Definition Model                       & Unsupervised LSTM                                  & Supervised LSTM                                \\ \hline
        repulse       & the act of making a gun                & the act of moving forward                         & act in a hostile state                        \\
        colonise      & make a new or vital part               & the state of being in a particular place          & settle or cause to be easily removed          \\
        involve       & make a specific purpose                & make a specific effect                            & a specific act of making something            \\
        mitochondrion & a cell that is used to treat the blood & a substance that is used to treat a body reaction & a cell that is a source of an organic process \\
        heat          & a change in the surface of a liquid    & a sudden increase in the flow of heat             & a sudden increase in the temperature          \\

    \end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\end{center}

\caption{Definition generation examples for the Wordnet dataset.}
\label{tab:generation_examples}
\end{table*}


%\end{document}

==> tables/interpol_examples.tex <==
%\documentclass[border=.1mm,tikz,preview]{article}
%
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{graphicx}
%\usepackage{multirow}
%\usetikzlibrary{positioning}
%
%\begin{document}

\begin{table}[t]
\scriptsize

\begin{center}
\begin{tikzpicture}
\node (table) [inner sep=.1pt] {
\begin{tabular}{ l l}
\setlength\tabcolsep{.5pt}

% \multirow{11}{*}{\rotatebox[origin=c]{90}{VAE}}
% & \textcolor{blue}{teach by repetition} \\
% & 1 teach by warning \\
% & 2 teach by warning or repetition movements \\
% & 3 teaching by communicating again \\
% & 4 training with practice of a creative document \\ %telling publishers to hold printed apparatus task \\
% & 5 someone who employs a pen or rope with limited task \\
% & 6 charge carried by an aircraft or commercial carrier \\
% & 7 automobile street area plus to ride out and sealing \\
% & 8 terminal area with seats or mass that enables passengers \\
% & 9 terminal to let passengers inside or load goods or exit \\
% & \textcolor{blue}{terminal where trains load or unload passengers or goods} \\

% & \\


\multirow{12}{*}{\rotatebox[origin=c]{90}{DSR Optimus-based}}
& \textcolor{blue}{a migratory aquatic bird found in the temperate regions} \\
& \textcolor{blue}{of the northern hemisphere} \\
& 1 a migratory bird of the eastern Mediterranean \\
& 2 a marine gastropod of the subfamily \\
& 3 a terrestrial aquatic mammal of the family \\ %to project on abstraction of computer retrieved work \\
& 4 a terrestrial aquatic mammal of the suborder \\
& 5 a terrestrial invertebrate \\
& 6 a microscopic organism or invertebrate \\
& \textcolor{blue}{a microscopic terrestrial animal or protozoan} \\

& \\

& \textcolor{blue}{an automobile} \\
& 1 a motorcycle \\
& \textcolor{blue}{a bicycle} \\

\end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\end{center}

\caption{Interpolation examples in Wiktionary (Optimus-based model). Only unique sentences are shown.}
\label{tab:interpol_examples}
\end{table}


%\end{document}

==> tables/trav_examples.tex <==
% traversals results

%\documentclass[border=.1mm,tikz,preview]{standalone}
%
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{graphicx}
%\usepackage{multirow}
%\usetikzlibrary{positioning}
%
%\begin{document}

\begin{table}[t]
\scriptsize

%\begin{center}
\begin{tikzpicture}
\node (table) [inner sep=.1pt] {
\begin{tabular}{l}
\setlength\tabcolsep{.2pt}
\underline{a flying creature} \\
\textcolor{blue}{a flying} \textcolor{red}{animal}  \\
\textcolor{blue}{a flying} \textcolor{red}{insect} \\

~\\

a \textcolor{red}{robot} \\
a \textcolor{red}{monster} \\
a \textcolor{red}{creature} \\

~\\

\textcolor{red}{a walking} \textcolor{blue}{demon} \\
\textcolor{red}{a flying} \textcolor{blue}{creature} \\
\textcolor{red}{a moving} \textcolor{blue}{animal} \\

\end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
%
\begin{tikzpicture}
    \node (table) [inner sep=.1pt] {
    \begin{tabular}{l l}

\multirow{3}{*}{\rotatebox[origin=c]{90}{}}
& \underline{a martial art developed in Israel} \\
& \textcolor{blue}{an ancient Buddhist dagger} \textcolor{blue}{used to stab others}  \\
& \textcolor{blue}{an ancient martial art} \textcolor{blue}{practiced in Japan} \\
& \\

\multirow{3}{*}{\rotatebox[origin=c]{90}{}}
& \textcolor{blue}{a Roman soldier's} \textcolor{red}{movement} \\
& \textcolor{blue}{a military} \textcolor{red}{dress worn by monks} \\
& \textcolor{blue}{a knight's} \textcolor{red}{ceremonial hat} \\

& \\
\multirow{3}{*}{\rotatebox{90}{}}
& \textcolor{red}{a religious rite} in which communion is offered \\
& \textcolor{red}{a literary rite} in Bible study \\
& \textcolor{red}{a medicine school} \\

\end{tabular}
};
\draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
%\end{center}

\caption{Traversals showing \textcolor{red}{changed} and \textcolor{blue}{held} semantic factors in Wiktionary definitions (Optimus-based model).}
\label{tab:trav_examples}
\end{table}


%\end{document}
